Machine Learning-based Early Detection of Potato Sprouting Using Electrophysiological Signals

Accurately predicting potato sprouting before the emergence of any visual signs is critical for effective storage management, as sprouting degrades both the commercial and nutritional value of tubers. Effective forecasting allows for the precise application of anti-sprouting chemicals (ASCs), minimizing waste and reducing costs. This need has become even more pressing following the ban on Isopropyl N-(3-chlorophenyl) carbamate (CIPC) or Chlorpropham due to health and environmental concerns, which has led to the adoption of significantly more expensive alternative ASCs. Existing approaches primarily rely on visual identification, which only detects sprouting after morphological changes have occurred, limiting their effectiveness for proactive management. A reliable early prediction method is therefore essential to enable timely intervention and improve the efficiency of post-harvest storage strategies, where early refers to detecting sprouting before any visible signs appear. In this work, we address the problem of early prediction of potato sprouting. To this end, we propose a novel machine learning (ML)-based approach that enables early prediction of potato sprouting using electrophysiological signals recorded from tubers using proprietary sensors. Our approach preprocesses the recorded signals, extracts relevant features from the wavelet domain, and trains supervised ML models for early sprouting detection. Additionally, we incorporate uncertainty quantification techniques to enhance predictions. Experimental results demonstrate promising performance in the early detection of potato sprouting by accurately predicting the exact day of sprouting for a subset of potatoes and while showing acceptable average error across all potatoes. Despite promising results, further refinements are necessary to minimize prediction errors, particularly in reducing the maximum observed deviations.

==> figures/tikz_figures/ADD_box_plot_4_degrees.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={},
xlabel style={font=\large}, 
xmajorgrids,
xmin=0.5, xmax=2.5,
%xtick style={color=black},
xtick={1,2},
xticklabels={Without UQ,With UQ},
ticklabel style={font=\large}, % 
y grid style={darkgray176},
ylabel={Error in Sprouting Day (Days)},
ylabel style={font=\large}, 
ymajorgrids,
ymin=-3.15649167065888, ymax=71.4729095232991,
%ytick style={color=black}
legend style={font=\large} 
]
\addplot [black]
table {%
0.925 10.4007175500247
1.075 10.4007175500247
1.075 32.7686402378584
0.925 32.7686402378584
0.925 10.4007175500247
};
\addplot [black]
table {%
1 10.4007175500247
1 0.235753838157393
};
\addplot [black]
table {%
1 32.7686402378584
1 59.0266976752436
};
\addplot [black]
table {%
0.9625 0.235753838157393
1.0375 0.235753838157393
};
\addplot [black]
table {%
0.9625 59.0266976752436
1.0375 59.0266976752436
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 68.0806640144828
1 67.9650740180633
};
\addplot [black]
table {%
1.925 7.2737369785531
2.075 7.2737369785531
2.075 33.9739535215012
1.925 33.9739535215012
1.925 7.2737369785531
};
\addplot [black]
table {%
2 7.2737369785531
2 0.311669540405262
};
\addplot [black]
table {%
2 33.9739535215012
2 67.0166934917925
};
\addplot [black]
table {%
1.9625 0.311669540405262
2.0375 0.311669540405262
};
\addplot [black]
table {%
1.9625 67.0166934917925
2.0375 67.0166934917925
};
\addplot [darkorange25512714]
table {%
0.925 18.1692261669711
1.075 18.1692261669711
};
\addplot [darkorange25512714]
table {%
1.925 16.6251455414498
2.075 16.6251455414498
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/ADD_box_plot_8_degrees.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={},
xlabel style={font=\large}, 
xmajorgrids,
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Without UQ,With UQ},
y grid style={darkgray176},
%ylabel={Error in Sprouting Day (Days)},
ymajorgrids,
ymin=-2.69817934536226, ymax=57.4968118574282,
ytick style={color=black}
]
\addplot [black]
table {%
0.925 5.37845591385439
1.075 5.37845591385439
1.075 23.6137557894545
0.925 23.6137557894545
0.925 5.37845591385439
};
\addplot [black]
table {%
1 5.37845591385439
1 0.0379566184009406
};
\addplot [black]
table {%
1 23.6137557894545
1 46.0264058054229
};
\addplot [black]
table {%
0.9625 0.0379566184009406
1.0375 0.0379566184009406
};
\addplot [black]
table {%
0.9625 46.0264058054229
1.0375 46.0264058054229
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 52.2455811021431
1 53.0047074243532
};
\addplot [black]
table {%
1.925 5.36883747580102
2.075 5.36883747580102
2.075 20.5442816621063
1.925 20.5442816621063
1.925 5.36883747580102
};
\addplot [black]
table {%
2 5.36883747580102
2 0.204116588378497
};
\addplot [black]
table {%
2 20.5442816621063
2 40.9202556851544
};
\addplot [black]
table {%
1.9625 0.204116588378497
2.0375 0.204116588378497
};
\addplot [black]
table {%
1.9625 40.9202556851544
2.0375 40.9202556851544
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 47.3632292869763
2 54.760675893665
};
\addplot [darkorange25512714]
table {%
0.925 13.3095080777042
1.075 13.3095080777042
};
\addplot [darkorange25512714]
table {%
1.925 11.1534264693999
2.075 11.1534264693999
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/MAE_box_plot_4_degrees.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}


\begin{axis}[
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={},
xlabel style={font=\large}, 
xmajorgrids,
xmin=0.5, xmax=2.5,
%xtick style={color=black},
xtick={1,2},
xticklabels={Without UQ,With UQ},
ticklabel style={font=\large}, % 
y grid style={darkgray176},
ylabel={Mean Absolute Error},
ylabel style={font=\large}, 
ymajorgrids,
ymin=20.9447835829193, ymax=82.1198310529559,
%ytick style={color=black}
legend style={font=\large}
]
\addplot [black]
table {%
0.925 41.4269856915173
1.075 41.4269856915173
1.075 57.5441480490818
0.925 57.5441480490818
0.925 41.4269856915173
};
\addplot [black]
table {%
1 41.4269856915173
1 27.0477862603524
};
\addplot [black]
table {%
1 57.5441480490818
1 79.3391470770451
};
\addplot [black]
table {%
0.9625 27.0477862603524
1.0375 27.0477862603524
};
\addplot [black]
table {%
0.9625 79.3391470770451
1.0375 79.3391470770451
};
\addplot [black]
table {%
1.925 39.0686849134575
2.075 39.0686849134575
2.075 53.2541439955728
1.925 53.2541439955728
1.925 39.0686849134575
};
\addplot [black]
table {%
2 39.0686849134575
2 23.72546755883
};
\addplot [black]
table {%
2 53.2541439955728
2 67.5274231055264
};
\addplot [black]
table {%
1.9625 23.72546755883
2.0375 23.72546755883
};
\addplot [black]
table {%
1.9625 67.5274231055264
2.0375 67.5274231055264
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 78.7698831677603
};
\addplot [darkorange25512714]
table {%
0.925 46.7607707365136
1.075 46.7607707365136
};
\addplot [darkorange25512714]
table {%
1.925 44.0182004849603
2.075 44.0182004849603
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/MAE_box_plot_8_degrees.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}


\begin{axis}[
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={},
xlabel style={font=\large}, 
xmajorgrids,
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Without UQ,With UQ},
ticklabel style={font=\large}, % 
y grid style={darkgray176},
%ylabel={Mean Absolute Error (MAE)},
%ylabel style={font=\large}, 
ymajorgrids,
ymin=7.01372604168068, ymax=57.8096966426027,
ytick style={color=black},
legend style={font=\large} 
]
\addplot [black]
table {%
0.925 18.4404553272419
1.075 18.4404553272419
1.075 29.4476676668522
0.925 29.4476676668522
0.925 18.4404553272419
};
\addplot [black]
table {%
1 18.4404553272419
1 12.8711151298212
};
\addplot [black]
table {%
1 29.4476676668522
1 43.6790059079829
};
\addplot [black]
table {%
0.9625 12.8711151298212
1.0375 12.8711151298212
};
\addplot [black]
table {%
0.9625 43.6790059079829
1.0375 43.6790059079829
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 52.9919925853967
1 46.6935992299775
1 54.1229421940256
};
\addplot [black]
table {%
1.925 16.7891628346919
2.075 16.7891628346919
2.075 26.7188619510302
1.925 26.7188619510302
1.925 16.7891628346919
};
\addplot [black]
table {%
2 16.7891628346919
2 9.32263379626804
};
\addplot [black]
table {%
2 26.7188619510302
2 37.3908256693474
};
\addplot [black]
table {%
1.9625 9.32263379626804
2.0375 9.32263379626804
};
\addplot [black]
table {%
1.9625 37.3908256693474
2.0375 37.3908256693474
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 41.994569174851
2 48.6080263822507
2 55.5007888880153
};
\addplot [darkorange25512714]
table {%
0.925 22.5216786946832
1.075 22.5216786946832
};
\addplot [darkorange25512714]
table {%
1.925 20.0719045318737
2.075 20.0719045318737
};
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/percentile_curve_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={Percentile},
xlabel style={font=\large}, 
xmajorgrids,
xmin=-5, xmax=105,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={Error in Sprouting Day},
ylabel style={font=\large}, 
ymajorgrids,
ymin=-3.15649167065888, ymax=71.4729095232991,
%ytick style={color=black}
legend style={font=\large} % Enlarges legend font (if legend exists)
]
\addplot [semithick, blue]
table {%
0 0.235753774642944
1 0.442328691482544
2 0.730570673942566
3 1.1350314617157
5 1.33332133293152
6 1.60516130924225
7 2.5476438999176
8 3.78146266937256
9 4.00460433959961
10 4.26552724838257
11 4.56800985336304
12 4.6585111618042
13 4.81409406661987
14 5.18175411224365
15 5.46783065795898
16 5.70924425125122
17 5.86794805526733
18 6.1731972694397
19 6.60344123840332
20 6.91933631896973
21 7.79421615600586
22 9.6511869430542
23 10.150089263916
25 10.4007177352905
26 10.9941549301147
27 11.8764524459839
30 12.1420392990112
32 12.4862232208252
34 12.9126205444336
35 13.0923051834106
37 13.1745386123657
38 13.2314643859863
40 14.2337026596069
41 14.5940208435059
42 15.7518243789673
43 17.0257434844971
45 17.402889251709
46 17.5558490753174
47 17.817590713501
48 18.0004482269287
49 18.0493202209473
50 18.169225692749
51 18.411003112793
52 19.0504894256592
53 19.4776859283447
54 19.7722702026367
55 20.0065841674805
56 20.1693286895752
57 20.2426090240479
58 20.5462989807129
59 20.8059234619141
61 20.867130279541
62 20.9859256744385
63 22.0501480102539
64 22.8868198394775
65 23.5030536651611
66 23.7666339874268
67 24.0684833526611
68 24.5076656341553
69 26.255485534668
70 28.1098346710205
71 28.167688369751
72 28.5912227630615
73 29.2890129089355
74 30.8724784851074
75 32.7686386108398
76 35.1183853149414
77 35.8219757080078
78 36.3808670043945
79 37.788990020752
80 38.3705711364746
81 38.546314239502
82 40.1105651855469
83 41.9868125915527
84 44.2288513183594
85 44.5269355773926
86 44.7388534545898
87 45.442253112793
88 46.848575592041
89 48.5147438049316
90 49.8314094543457
91 50.6130828857422
92 50.9084014892578
93 53.5500030517578
94 55.4847640991211
95 55.8057861328125
96 57.3915672302246
97 60.0099182128906
98 65.6410980224609
99 68.0078430175781
100 68.0806655883789
};
\addlegendentry{Without UQ}
\addplot [semithick, red]
table {%
0 0.311669588088989
3 0.766777753829956
4 1.01296055316925
5 1.3215526342392
6 1.76062023639679
7 1.95191419124603
8 2.08877182006836
9 3.3837308883667
10 4.28200960159302
11 4.74394035339355
13 5.72642993927002
14 6.13660717010498
15 6.38548469543457
16 6.55934047698975
18 6.75144052505493
20 6.8899998664856
22 6.97855091094971
24 7.22763442993164
27 7.39444923400879
28 7.69784879684448
29 8.13989734649658
30 8.76681232452393
31 8.91132259368896
32 9.01088523864746
33 9.24578666687012
34 9.54720020294189
35 9.88902187347412
36 10.3138017654419
37 10.9461097717285
38 11.7926387786865
39 12.1351938247681
40 12.3634920120239
41 12.4601974487305
42 13.0309391021729
43 13.6762409210205
44 13.7177820205688
45 13.9248886108398
46 14.2644491195679
47 14.3479089736938
48 14.9229736328125
49 16.3105392456055
50 16.6251449584961
52 16.6975326538086
53 17.1165580749512
54 17.7677326202393
55 18.3208198547363
56 18.9825057983398
57 19.7799434661865
59 20.0390434265137
60 20.4191379547119
61 20.5602264404297
62 20.6017475128174
63 20.7534446716309
64 21.8670806884766
65 23.9125938415527
66 25.2574272155762
67 26.1473999023438
68 26.2484588623047
69 27.3421592712402
70 28.6838836669922
71 29.5491580963135
72 30.712869644165
73 32.1004104614258
74 32.8012199401855
75 33.9739532470703
76 35.8808555603027
77 36.5751914978027
78 37.0429725646973
79 37.7163887023926
80 37.9654769897461
81 38.0084800720215
82 38.8096237182617
83 39.8226280212402
84 41.0840263366699
85 41.2498893737793
86 41.3128280639648
87 41.5168380737305
88 41.8340339660645
89 42.269718170166
91 44.2306976318359
93 46.1322212219238
94 47.8957405090332
95 51.164722442627
96 53.2106056213379
97 55.9027633666992
98 63.4568901062012
99 66.7380905151367
100 67.0166931152344
};
\addlegendentry{With UQ}
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/percentile_curve_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Percentile Curve (Dataset 8 Degrees)},
x grid style={darkgray176},
xlabel={Percentile},
xlabel style={font=\large}, 
xmajorgrids,
xmin=-5, xmax=105,
%xtick style={color=black},
y grid style={darkgray176},
%ylabel={Error in Sprouting Day},
ymajorgrids,
ymin=-2.69817934536226, ymax=57.4968118574282,
%ytick style={color=black}
legend style={font=\large} % Enlarges legend font (if legend exists)
]
\addplot [semithick, blue]
table {%
0 0.0379565954208374
2 0.162778854370117
4 0.343001842498779
5 0.473186016082764
6 0.745710611343384
7 0.859549522399902
8 0.891872406005859
9 0.977776527404785
10 1.12793672084808
11 1.34877848625183
12 2.05789494514465
13 2.69156432151794
14 3.00917029380798
16 3.55267262458801
17 3.82015013694763
18 4.03078842163086
19 4.192946434021
21 4.25805139541626
22 4.25823259353638
23 4.45270967483521
24 4.77082252502441
25 5.37845611572266
26 5.81961584091187
27 6.1533145904541
28 6.61479663848877
29 6.93210983276367
32 7.32755327224731
35 7.80938625335693
36 8.17870235443115
37 8.77984809875488
39 10.4699792861938
40 11.0687952041626
41 11.1261711120605
44 11.5469274520874
45 11.6006164550781
47 11.6243209838867
48 11.9180278778076
49 12.6560277938843
51 13.9653596878052
52 14.7148551940918
54 16.3511333465576
55 16.4208908081055
56 16.6746444702148
57 17.158390045166
58 17.3380126953125
60 17.6106033325195
61 17.6854820251465
62 17.7351760864258
63 17.8356647491455
64 17.8948631286621
66 17.9553031921387
67 18.0933589935303
68 18.4212322235107
69 19.5601329803467
70 20.7784156799316
71 20.954122543335
72 21.5257263183594
73 22.3942527770996
74 22.9748954772949
75 23.6137561798096
76 24.3481616973877
77 24.5614471435547
78 24.6423664093018
79 24.6891574859619
80 25.4724674224854
81 26.6386070251465
83 27.3657455444336
84 27.7656536102295
85 28.5890045166016
86 29.6817054748535
87 31.2938060760498
88 32.3857192993164
89 33.3470840454102
90 35.0610618591309
91 36.1031951904297
92 36.5345573425293
93 36.712776184082
94 38.1773681640625
95 42.0712852478027
96 44.451847076416
97 46.7105140686035
98 50.6285972595215
99 52.5264587402344
100 53.0047073364258
};
\addlegendentry{Without UQ}
\addplot [semithick, red]
table {%
0 0.204116582870483
2 0.849361419677734
3 1.13105070590973
4 1.30977547168732
5 1.45581603050232
7 1.70231020450592
8 1.86498725414276
9 2.2393274307251
10 2.46317768096924
11 2.52148914337158
13 2.72630214691162
14 2.80605506896973
15 3.03534197807312
16 3.30453729629517
17 3.43688225746155
18 3.79011607170105
19 4.3317551612854
20 4.77693033218384
21 5.07167053222656
22 5.11317205429077
24 5.27654457092285
25 5.36883735656738
26 5.52937984466553
27 5.73161697387695
28 5.73506736755371
29 5.78714084625244
30 5.90404510498047
32 6.01456212997437
33 6.04149913787842
34 6.11442089080811
35 6.24269008636475
36 6.74627590179443
37 7.05128240585327
39 7.24120235443115
40 7.40806293487549
41 7.74268341064453
43 8.25885200500488
44 8.6182804107666
45 9.20145702362061
46 9.96363258361816
47 10.2914981842041
48 10.546142578125
49 10.7049407958984
50 11.1534261703491
51 11.7644529342651
52 12.7109460830688
53 13.3626222610474
54 13.8289699554443
55 14.1762609481812
56 14.4633703231812
57 14.6752510070801
59 14.8369016647339
60 15.0439434051514
61 15.1233377456665
62 15.1615800857544
63 15.3728847503662
64 15.6258106231689
65 15.9190559387207
68 16.293420791626
69 16.7415447235107
70 17.282995223999
71 17.739896774292
72 18.0342292785645
73 18.2066345214844
74 19.60036277771
75 20.5442810058594
76 20.7745475769043
77 21.7391586303711
78 22.7496395111084
79 23.3158988952637
80 24.4228324890137
81 25.8174819946289
82 26.7487182617188
83 27.5399112701416
84 28.1669139862061
85 28.410961151123
86 28.6178150177002
87 28.8709468841553
88 31.3300266265869
89 34.3772315979004
91 34.6650428771973
92 34.8435211181641
93 35.6094818115234
94 36.1523971557617
95 36.2053985595703
96 38.4750900268555
97 41.6289825439453
98 45.6880569458008
99 50.100284576416
100 54.7606773376465
};
\addlegendentry{With UQ}
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/varying_stopping_day_curve_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%title={4},
y grid style={darkgray176},
xmajorgrids,
ymajorgrids,
xlabel={$t_{lag}$},
xlabel style={font=\large}, 
ylabel={$ESD$},
ylabel style={font=\large}, 
xmin=-30.45, xmax=1.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=20.7895079070547, ymax=24.9658725542486,
ytick style={color=black},
legend style={font=\large} 
]
\addplot [semithick, steelblue31119180]
table {%
-29 24.776037797558
-28 24.6280599712173
-27 24.4954454327939
-26 24.3545565152989
-25 24.233362525374
-24 24.1160812084269
-23 23.9962499277918
-22 23.8654748607835
-21 23.7480846085897
-20 23.6434483380272
-19 23.5281330291761
-18 23.407167876707
-17 23.3136185428255
-16 23.2277025436619
-15 23.1243936828416
-14 23.0314955134501
-13 22.9306014374693
-12 22.8523886212598
-11 22.7733102655701
-10 22.728261731263
-9 22.7108185587526
-8 22.6897695257331
-7 22.6610932658577
-6 22.6558109789828
-5 22.6544072277714
-4 22.6594691439253
-3 22.6567930194711
-2 22.6726757880462
-1 22.68512189305
0 22.7119559266911
};
\addlegendentry{Without UQ}
\addplot [semithick, darkorange25512714]
table {%
-29 23.4006343738278
-28 23.2172766416839
-27 23.0260762954974
-26 22.8286873414239
-25 22.6531570308732
-24 22.5344570026922
-23 22.4015436118208
-22 22.2140814077384
-21 22.0363838149799
-20 21.8918600603647
-19 21.7436627823318
-18 21.6133886093784
-17 21.5177220847297
-16 21.3980987775278
-15 21.3253298261385
-14 21.2370029484655
-13 21.1699117708724
-12 21.0726443796921
-11 21.0162351953134
-10 20.9793426637453
-9 20.9977937275892
-8 21.0125981186826
-7 21.0430273594775
-6 21.0302074385469
-5 21.0272616810725
-4 21.0029140557422
-3 21.0056771239397
-2 21.0579859995653
-1 21.0941493512567
0 21.0996238957301
};
\addlegendentry{With UQ}
\end{axis}

\end{tikzpicture}


==> figures/tikz_figures/varying_stopping_day_curve_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={8},
x grid style={darkgray176},
y grid style={darkgray176},
xmajorgrids,
ymajorgrids,
xlabel={$t_{lag}$},
xlabel style={font=\large}, 
xmin=-30.45, xmax=1.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=14.4363266925593, ymax=18.6578418691291,
ytick style={color=black},
legend style={font=\large} 
]
\addplot [semithick, steelblue31119180]
table {%
-29 18.4659548156487
-28 18.3783470063015
-27 18.2687163610715
-26 18.1570432010957
-25 18.0487103615564
-24 17.9459238653312
-23 17.8670411593495
-22 17.7345917228012
-21 17.6132384122029
-20 17.4837720973079
-19 17.3067676362321
-18 17.1723937973668
-17 17.0330897134954
-16 16.9145471759065
-15 16.7663500950744
-14 16.6609918435017
-13 16.5607205804582
-12 16.4479105742222
-11 16.3404847356965
-10 16.2246676067192
-9 16.1302954849419
-8 16.0676217669156
-7 16.0036832796006
-6 15.9918595879719
-5 15.9762839330073
-4 15.9633887243603
-3 15.9730956299505
-2 15.9957671083607
-1 16.0190421950471
0 16.0584056043562
};
\addlegendentry{Without UQ}
\addplot [semithick, darkorange25512714]
table {%
-29 17.6802581391853
-28 17.5205269425929
-27 17.4038660078762
-26 17.2674245293429
-25 17.1131427323231
-24 17.0107375059445
-23 16.8190450502884
-22 16.6558717579246
-21 16.5261833739901
-20 16.3292873370271
-19 16.1281621971696
-18 15.9843276661726
-17 15.8152795437953
-16 15.6839249793292
-15 15.4980190972711
-14 15.3427920288419
-13 15.2378479866635
-12 15.1218461466111
-11 14.9972058857955
-10 14.9130524510674
-9 14.8798335984575
-8 14.809710670651
-7 14.7496818214322
-6 14.7123557121627
-5 14.7097740995533
-4 14.6816787973898
-3 14.6717298307975
-2 14.6593688639147
-1 14.6282137460397
0 14.6527762215973
};
\addlegendentry{With UQ}
\end{axis}

\end{tikzpicture}

